Subjective Logic Operators in Trust Assessment: an Empirical Study

Computational trust mechanisms aim to produce trust ratings from both direct and indirect information about agents' behaviour. Subjective Logic (SL) has been widely adopted as the core of such systems via its fusion and discount operators. In recent research we revisited the semantics of these operators to explore an alternative, geometric interpretation. In this paper we present a principled desiderata for discounting and fusion operators in SL. Building upon this we present operators that satisfy these desirable properties, including a family of discount operators. We then show, through a rigorous empirical study, that specific, geometrically interpreted operators significantly outperform standard SL operators in estimating ground truth. These novel operators offer real advantages for computational models of trust and reputation, in which they may be employed without modifying other aspects of an existing system.

==> imgs/averaged-expected-bootstrap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(858,1699){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(858,2034){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(858,2369){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,2704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(858,3039){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(858,3374){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(858,3709){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(858,4044){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(858,4379){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1365,1144){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1928,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2490,1144){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(3053,1144){\makebox(0,0){\strut{} 11}}%
      \csname LTb\endcsname%
      \put(3615,1144){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(4178,1144){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(4740,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5303,1144){\makebox(0,0){\strut{} 23}}%
      \csname LTb\endcsname%
      \put(5865,1144){\makebox(0,0){\strut{} 26}}%
      \csname LTb\endcsname%
      \put(6428,1144){\makebox(0,0){\strut{} 29}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3896,814){\makebox(0,0){\strut{}$\#_B$}}%
      \put(3896,4709){\makebox(0,0){\strut{}Mean and Standard Deviation of $\overline{r_E(\agent{z})}$  w.r.t. the bootstrap time $\#_B$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3041,393){\makebox(0,0)[r]{\strut{}$\circ_1$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(3041,173){\makebox(0,0)[r]{\strut{}$\circ_2$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,393){\makebox(0,0)[r]{\strut{}$\circ_3$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,173){\makebox(0,0)[r]{\strut{}$\circ_n$ and $\fusionop{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/averaged-expected-bootstrap.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/averaged-expected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(858,1699){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(858,2034){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(858,2369){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,2704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(858,3039){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(858,3374){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(858,3709){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(858,4044){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(858,4379){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(990,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1959,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2928,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3897,1144){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4865,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5834,1144){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 30}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3896,814){\makebox(0,0){\strut{}$P^L$}}%
      \put(3896,4709){\makebox(0,0){\strut{}Mean and Standard Deviation of $\overline{r_E(\agent{z})}$ w.r.t. the probability of connections $P^L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3041,393){\makebox(0,0)[r]{\strut{}$\circ_1$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(3041,173){\makebox(0,0)[r]{\strut{}$\circ_2$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,393){\makebox(0,0)[r]{\strut{}$\circ_3$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,173){\makebox(0,0)[r]{\strut{}$\circ_n$ and $\fusionop{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/averaged-expected}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/averaged-geometric-bootstrap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(858,1699){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(858,2034){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(858,2369){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,2704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(858,3039){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(858,3374){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(858,3709){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(858,4044){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(858,4379){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1365,1144){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1928,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2490,1144){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(3053,1144){\makebox(0,0){\strut{} 11}}%
      \csname LTb\endcsname%
      \put(3615,1144){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(4178,1144){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(4740,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5303,1144){\makebox(0,0){\strut{} 23}}%
      \csname LTb\endcsname%
      \put(5865,1144){\makebox(0,0){\strut{} 26}}%
      \csname LTb\endcsname%
      \put(6428,1144){\makebox(0,0){\strut{} 29}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3896,814){\makebox(0,0){\strut{}$\#_B$}}%
      \put(3896,4709){\makebox(0,0){\strut{}Mean and Standard Deviation of $\overline{r_G(\agent{z})}$ w.r.t. the bootstrap time $\#_B$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3041,393){\makebox(0,0)[r]{\strut{}$\circ_1$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(3041,173){\makebox(0,0)[r]{\strut{}$\circ_2$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,393){\makebox(0,0)[r]{\strut{}$\circ_3$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,173){\makebox(0,0)[r]{\strut{}$\circ_n$ and $\fusionop{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/averaged-geometric-bootstrap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> imgs/averaged-geometric.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(858,1699){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(858,2034){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(858,2369){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(858,2704){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(858,3039){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(858,3374){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(858,3709){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(858,4044){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(858,4379){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(990,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1959,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2928,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3897,1144){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4865,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5834,1144){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 30}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3896,814){\makebox(0,0){\strut{}$P^L$}}%
      \put(3896,4709){\makebox(0,0){\strut{}Mean and Standard Deviation of $\overline{r_G(\agent{z})}$ w.r.t. the probability of connections $P^L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3041,393){\makebox(0,0)[r]{\strut{}$\circ_1$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(3041,173){\makebox(0,0)[r]{\strut{}$\circ_2$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,393){\makebox(0,0)[r]{\strut{}$\circ_3$ and $\fusionop{1}$}}%
      \csname LTb\endcsname%
      \put(5084,173){\makebox(0,0)[r]{\strut{}$\circ_n$ and $\fusionop{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgs/averaged-geometric}}%
    \gplfronttext
  \end{picture}%
\endgroup

